Encoding Compositionality in Classical Planning Solutions

Classical AI planners provide solutions to planning problems in the form of long and opaque text outputs. To aid in the understanding transferability of planning solutions, it is necessary to have a rich and comprehensible representation for both human and computers beyond the current line-by-line text notation. In particular, it is desirable to encode the trace of literals throughout the plan to capture the dependencies between actions selected. The approach of this paper is to view the actions as maps between literals and the selected plan as a composition of those maps. The mathematical theory, called category theory, provides the relevant structures for capturing maps, their compositions, and maps between compositions. We employ this theory to propose an algorithm agnostic, model-based representation for domains, problems, and plans expressed in the commonly used planning description language, PDDL. This category theoretic representation is accompanied by a graphical syntax in addition to a linear notation, similar to algebraic expressions, that can be used to infer literals used at every step of the plan. This provides the appropriate constructive abstraction and facilitates comprehension for human operators. In this paper, we demonstrate this on a plan within the Blocksworld domain.

==> figures/ct0.tikz <==
\begin{tikzpicture}[shift={(0,-1.75)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {$B$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none, label={above:$A$}] (3) at (0, 4.75) {};
		\node [style=none] (5) at (1, 3.5) {$f$};
		\node [style=none] (6) at (1, 0) {$g$};
		\node [style=none, label={below:$C$}] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-2.5, 1.75) {$g \circ f$};
		\node [style=none] (9) at (-0.25, 4.75) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor] (3.center) to (1.center);
		\draw [style=functor] (2.center) to (7.center);
		\draw [style=functor, in=135, out=-135] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$ g \circ f$};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (3, 1.5) {$A$};
		\node [style=none] (6) at (3, -1.25) {$C$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-2.75, 1.75) {$f$};
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-2.75, 4.25) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-1.75, 3.5) {$A$};
		\node [style=none] (14) at (-1.75, 0) {$B$};
		\node [style=none] (15) at (-2.75, -1.25) {$g$};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (-2.75, -3.75) {};
		\node [style=none] (18) at (-1.75, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor] (2.center) to (4.center);
		\draw [style=functor] (10.center) to (12.center);
		\draw [style=functor] (16.center) to (17.center);
		\draw [style=functor] (11.center) to (9.center);
		\draw [style=functor] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 4) {};
		\node [style=none] (3) at (-5, -4) {};
		\node [style=none] (4) at (-4.25, 3) {A};
		\node [style=none] (5) at (-4.25, -3) {C};
		\node [style=morphism] (6) at (-5, 1.5) {$f$};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-2.5, 4) {};
		\node [style=none] (10) at (-2.5, -4) {};
		\node [style=none] (11) at (-1.75, 3) {B};
		\node [style=none] (12) at (-1.75, -3) {D};
		\node [style=morphism] (13) at (-2.5, -1.5) {$g$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, -2) {};
		\node [style=none] (17) at (2, 4) {};
		\node [style=none] (18) at (2, -4) {};
		\node [style=none] (19) at (2.75, 3) {A};
		\node [style=none] (20) at (2.75, -3) {C};
		\node [style=morphism] (21) at (2, -1.5) {$f$};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (4.5, 4) {};
		\node [style=none] (25) at (4.5, -4) {};
		\node [style=none] (26) at (5.25, 3) {B};
		\node [style=none] (27) at (5.25, -3) {D};
		\node [style=morphism] (28) at (4.5, 1.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor] (1.center) to (3.center);
		\draw [style=functor] (2.center) to (0.center);
		\draw [style=functor] (8.center) to (10.center);
		\draw [style=functor] (9.center) to (7.center);
		\draw [style=functor] (16.center) to (18.center);
		\draw [style=functor] (17.center) to (15.center);
		\draw [style=functor] (23.center) to (25.center);
		\draw [style=functor] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 2.5) {$A$};
		\node [style=none] (3) at (0, -2.5) {$B$};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=morphism] (8) at (0, 0) {};
		\node [style=morphism] (9) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, 1.75) {$A$};
		\node [style=none] (3) at (0.5, -4.25) {$C$};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=morphism] (9) at (0, 0.25) {$f$};
		\node [style=morphism] (10) at (0, -2.75) {$g$};
		\node [style=none] (11) at (0, -3.25) {};
		\node [style=none] (12) at (0, -5.25) {};
		\node [style=none] (13) at (0.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg_arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 3.75) {$A$};
		\node [style=none] (3) at (0, 0) {$B$};
		\node [style=none] (4) at (0.5, 1.75) {$f$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -3.25) {};
		\node [style=none] (7) at (0, -3.75) {$C$};
		\node [style=none] (8) at (0.5, -2) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor] (0.center) to (1.center);
		\draw [style=functor] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc_identities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 5) {};
		\node [style=none] (1) at (-0.25, 5) {};
		\node [style=none] (2) at (1.5, 5) {};
		\node [style=morphism] (3) at (-1.5, 3.25) {$B_{X, Y}$};
		\node [style=morphism] (4) at (0, -0.5) {$\alpha_{Y, X, Z}$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2, 3.75) {};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (-1, 3.5) {};
		\node [style=none] (10) at (-2, 3) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (3.5, 5) {};
		\node [style=none] (15) at (3, 3.75) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (-2, -3.5) {};
		\node [style=none] (18) at (0, -3.5) {};
		\node [style=none] (19) at (2, -3.5) {};
		\node [style=morphism] (20) at (2.5, 3.25) {$\rho$};
		\node [style=none] (21) at (2.5, 2.75) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (-2.75, 5.5) {$X$};
		\node [style=none] (24) at (-0.25, 5.5) {$Y$};
		\node [style=none] (25) at (1.5, 5.5) {$Z$};
		\node [style=none] (26) at (3.5, 5.5) {$I$};
		\node [style=none] (27) at (2, 1.25) {$Z$};
		\node [style=none] (28) at (0.25, 1.25) {$X$};
		\node [style=none] (29) at (-1.75, 1.25) {$Y$};
		\node [style=none] (30) at (-2, -4) {$Y$};
		\node [style=none] (31) at (0, -4) {$X$};
		\node [style=none] (32) at (2, -4) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (8.center);
		\draw [in=90, out=-90] (1.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (6.center);
		\draw [in=90, out=-90] (2.center) to (7.center);
		\draw [in=90, out=-90] (13.center) to (17.center);
		\draw [in=90, out=-90] (12.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (19.center);
		\draw [in=90, out=-75] (14.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc_identities_shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (4) at (0, 0) {$\alpha_{Y, X, Z}$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (10) at (0, 3.25) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (-2, -2.75) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (2, -2.75) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (-2, 3.75) {$X$};
		\node [style=none] (24) at (0, 3.75) {$Y$};
		\node [style=none] (25) at (2, 3.75) {$Z$};
		\node [style=none] (30) at (-2, -3.25) {$Y$};
		\node [style=none] (31) at (0, -3.25) {$X$};
		\node [style=none] (32) at (2, -3.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (10.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (6.center);
		\draw [in=90, out=-90] (13.center) to (17.center);
		\draw [in=90, out=-90] (12.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (6, 2) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (-6, 2.75) {(ontable boxB)};
		\node [style=none] (7) at (0, 2.75) {$\neg$(ontable boxA)};
		\node [style=none] (8) at (6, 2.75) {(ontable boxA)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

